A Positivity-Preserving Finite Element Framework for Accurate Dose Computation in Proton Therapy

We present a stabilised finite element method for modelling proton transport in tissue, incorporating both inelastic energy loss and elastic angular scattering. A key innovation is a positivity-preserving formulation that guarantees non-negative fluence and dose, even on coarse meshes. This enables reliable computation of clinically relevant quantities for treatment planning. We derive a priori error estimates demonstrating optimal convergence rates and validate the method through numerical benchmarks. The proposed framework provides a robust, accurate and efficient tool for advancing proton beam therapy.

==> cubedomain.tex <==
\begin{tikzpicture}
    % Define dimensions
    \def\zmax{5}
    \def\Emin{0.5}
    \def\Emax{2.5}
    \def\xmax{4}

    \def\shiftX{2.5}
    \def\shiftY{1.5}

    \draw[thick] (\shiftX, \Emin+\shiftY) -- (\shiftX+\zmax, \Emin+\shiftY) -- (\shiftX+\zmax, \Emax+\shiftY) -- (\shiftX, \Emax+\shiftY) -- cycle;

    \draw[thick] (0, \Emin) -- (\zmax, \Emin) -- (\zmax, \Emax) -- (0, \Emax) -- cycle;

    \draw[thick] (0, \Emin) -- (\shiftX, \Emin+\shiftY);
    \draw[thick] (\zmax, \Emin) -- (\zmax+\shiftX, \Emin+\shiftY);
    \draw[thick] (\zmax, \Emax) -- (\zmax+\shiftX, \Emax+\shiftY);
    \draw[thick] (0, \Emax) -- (\shiftX, \Emax+\shiftY);
    \node[below] at (0, \Emin) {\footnotesize 0};
    \node[below] at (\zmax, \Emin) {\footnotesize $z_{\text{max}}$};
    \node[left] at (0, \Emin) {\footnotesize $E_{\text{min}}$};
    \node[left] at (0, \Emax) {\footnotesize $E_{\text{max}}$};
    \node[below] at (\shiftX+0.5, \Emin+\shiftY) {\footnotesize $x_{\text{max}}$};

    % Draw inflow boundary (left face, top face, and front face)
    \fill[orange, opacity=0.2] (0, \Emin) -- (0, \Emax) -- (\shiftX, \Emax+\shiftY) -- (\shiftX, \Emin+\shiftY) -- cycle;
    \fill[orange, opacity=0.2] (0, \Emax) -- (\zmax, \Emax) -- (\zmax+\shiftX, \Emax+\shiftY) -- (\shiftX, \Emax+\shiftY) -- cycle;  
    % Label inflow boundary
    \node[orange] at (-0.3, 1.5) {\footnotesize $\partial X_-$}; 
    \node[orange] at (\zmax/2+1, \Emax+0.5) {\footnotesize $\partial X_-$};

\end{tikzpicture}


==> nuclear.tex <==

\renewcommand{\proton}[1]{%
    \shade[ball color=red!80!white, draw=black, line width=0.5pt] (#1) circle (.25);
    \draw[black] (#1) node{$+$};
}

\renewcommand{\neutron}[1]{%
    \shade[ball color=lime!70!green, draw=black, line width=0.5pt] (#1) circle (.25);
}

\renewcommand{\electron}[3]{%
    \draw[rotate = #3, color=gray!60!white, line width=0.8pt] (0,0) ellipse (#1 and #2);
    \shade[ball color=yellow!90!white, draw=black, line width=0.5pt] (0,#2)[rotate=#3] circle (.1);
}

\newcommand{\legendelectron}[1]{%
    \shade[ball color=yellow!90!white, draw=black, line width=0.5pt] (#1) circle (.1);
}

\renewcommand{\nucleus}{%
    \neutron{0.1,0.3}
    \proton{0,0}
    \neutron{0.3,0.2}
    \proton{-0.2,0.1}
    \neutron{-0.1,0.3}
    \proton{0.2,-0.15}
    \neutron{-0.05,-0.12}
    \proton{0.17,0.21}
}

\renewcommand{\inelastic}[2]{
  \proton{#1,#2};
  \draw[->,thick,cyan!80!white](#1+0.5,#2)--(4,-3.7); 
  \draw[->,thick,cyan!80!white](0,-3)--(-0.3,-4); 
  \shade[ball color=yellow] (-0.3,-4) circle (.1); 
}

\renewcommand{\elastic}[2]{
  \proton{#1,#2};
  \draw[->,thick,orange,bend right=90](#1+0.5,#2) to  [out=-30, in=-150] (4,3.);
}

\renewcommand{\protoncollision}[3]{
  \proton{#1,#2};
  \draw[->,thick,red](#1+0.5,#2)--(-0.5,0);%
  \draw[snake=coil, line after snake=0pt, segment aspect=0,%
    segment length=5pt,color=red!80!blue] (0,0)-- +(4,2)%
  node[fill=white!70!yellow,draw=red!50!white, below=.01cm,pos=1.]%
  {$\gamma$};%
  \draw[->,thick,red](#1+0.5,#2)--(-0.5,0);%
  \draw[->,thick,red](0.5,0)--(3.7,-1.8);%
  \neutron{4,-2};  
}

\begin{tikzpicture}[scale=0.5]
    \nucleus
    \electron{1.5}{0.75}{80}
    \electron{1.2}{1.4}{260}
    \electron{4}{2}{30}
    \electron{4}{3}{180}
    \protoncollision{-6.}{0.}{160}
    \inelastic{-6.}{-2.}
    \elastic{-6.}{2.}

         % Legend
      \begin{scope}[shift={(8,-1)}]        
        \draw [thick,rounded corners=2pt] (0,-4) rectangle (8,4); 
        \node at (4, 3.5) {\textbf{Legend}};        
        \proton{0.5, 3}
        \node[anchor=west, font=\footnotesize] at (1.5,3) {Proton}; 
        \neutron{0.5, 2}
        \node[anchor=west, font=\footnotesize] at (1.5,2) {Neutron};         
        \legendelectron{0.5, 1}
        \node[anchor=west, font=\footnotesize] at (1.5,1) {Electron};        
        \draw[->,thick,red] (0.5,0) -- +(1,0);
        \node[anchor=west, font=\footnotesize] at (1.5,0) {Nonelastic collision};        
        \draw[->,thick,cyan!80!white] (0.5,-1) -- +(1,0);
        \node[anchor=west, font=\footnotesize] at (1.5,-1) {Inelastic interaction};         
        \draw[->,thick,orange] (0.5,-2) -- +(1,0);
        \node[anchor=west, font=\footnotesize] at (1.5,-2) {Elastic interaction}; 
        \draw[snake=coil, line after snake=0pt, segment aspect=0,
          segment length=5pt,color=red!80!blue] (0.5,-3) -- +(1,0);
        \node[anchor=west, font=\footnotesize] at (1.5,-3) {prompt-$\gamma$ emission};
      \end{scope}
\end{tikzpicture}

